Electroweak properties of the $\pi$, $K$ and $K^*(892)$ in the three forms of relativistic kinematics

The electromagnetic form factors, charge radii and decay constants of pion, K and K*(892) are calculated using the three forms of relativistic kinematics: instant form, point form and (light) front form. Simple representations of the mass operator together with single quark currents are employed with all the forms. Making use of previously fixed parameters, together with the constituent quark mass for the strange quark, a reasonable reproduction of the available data for form factors, charge radii and decay constants of pion, rho, K and K*(892) is obtained in front form. With instant form a similar description, but with a systematic underestimation of the vector meson decay constants is obtained using two different sets of parameters, one for pion and rho and another one for K and K*(892). Point form produces a poor description of the data.

==> (inline-ps-0) <==




%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

